From Sparse AFM Observations to Probabilistic Macroscale Mechanics: A Generative-Physics Framework for Plant Cell Walls

Nanoscale imaging of developing plant cell walls is expensive, and a limited number of atomic force microscopy (AFM) scans cannot capture the full structural variability of the wall. We present a generative-physics workflow that links sparse AFM observations of cotton (Gossypium hirsutum) fiber cell walls at 8 days post-anthesis (DPA) to distributions of effective elastic properties and a larger-scale mechanical response. We adapt a Stable Diffusion model with Low-Rank Adaptation (LoRA) to expand the experimental scans into an ensemble of AFM-like microstructures and assess the synthetic structures using microfibril crossover count and crossover angle. Each microstructure is mapped to spatially varying Young's modulus and Poisson's ratio fields and analyzed using strain-controlled finite element homogenization. Repeating this process across the image ensemble and a prescribed sweep of matrix-to-fibril stiffness ratios produces distributions of effective Young's modulus and Poisson's ratio. A single constitutive pair cannot capture this variation. The resulting distributions depend strongly on the matrix-to-fibril stiffness ratio and, in several cases, exhibit apparent multimodality. We further propagate the paired effective properties into 20 stochastic realizations of a tensile simulation of a larger specimen, yielding a distribution of macroscale stress response. The framework provides a probabilistic link between sparse nanoscale observations and continuum-scale mechanics while retaining variability across scales. The present results establish the computational workflow, while calibration of the intensity-to-property mapping against nanomechanical measurements remains necessary for quantitative prediction at the fiber scale.

==> Figures/Convergence/convergence_plot.tex <==
\begin{tikzpicture}
\pgfplotsset{
    convstyle/.style={
        width=0.31\linewidth,
        height=0.23\linewidth,
        scale only axis=true,
        tick label style={font=\footnotesize},
        label style={font=\small},
        tick align=inside,
        every axis plot/.append style={line width=0.9pt, mark size=1.8pt},
    },
}
\definecolor{convE}{HTML}{1F4E9C}
\definecolor{convNu}{HTML}{C0392B}

\begin{axis}[
    convstyle,
    name=conva,
    xmin=4.7, xmax=9.3,
    xtick={5,6,7,8,9},
    ymin=21.0, ymax=21.4,
    ytick={21.0,21.1,21.2,21.3,21.4},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,text=convE},
    xlabel={Refinement level $L$ ($h=2^{-L}$)},
    ylabel={$E_{\mathrm{eff}}$ (MPa)},
    ylabel style={text=convE},
    axis y line*=left,
    title={(a)}, title style={at={(0,1)}, anchor=south west, font=\small\bfseries},
]
\addplot[convE, mark=*] coordinates {
    (5,21.3700) (6,21.2301) (7,21.1080) (8,21.0562) (9,21.0402)
};
\end{axis}
\begin{axis}[
    convstyle,
    at={(conva.south west)}, anchor=south west,
    xmin=4.7, xmax=9.3,
    axis x line=none,
    ymin=0.4450, ymax=0.4458,
    ytick={0.4450,0.4452,0.4454,0.4456,0.4458},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=4,text=convNu},
    scaled y ticks=false,
    ylabel={$\nu_{\mathrm{eff}}$},
    ylabel style={text=convNu},
    axis y line*=right,
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.97,0.50)}, anchor=east},
    legend cell align=left,
]
\addlegendimage{convE, mark=*, line width=0.9pt, mark size=1.8pt}\addlegendentry{$E_{\mathrm{eff}}$}
\addplot[convNu, mark=square*, dashed] coordinates {
    (5,0.445098) (6,0.445179) (7,0.445489) (8,0.445662) (9,0.445734)
};
\addlegendentry{$\nu_{\mathrm{eff}}$}
\end{axis}

\begin{axis}[
    convstyle,
    at={($(conva.south east)+(0.22\linewidth,0)$)}, anchor=south west,
    ymode=log,
    xmin=4.7, xmax=8.3,
    xtick={5,6,7,8},
    ymin=0.01, ymax=3,
    xlabel={Refinement level $L$},
    ylabel={Difference from $L=9$ (\%)},
    grid=major,
    major grid style={gray!25, line width=0.3pt},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.03,0.03)}, anchor=south west},
    legend cell align=left,
    title={(b)}, title style={at={(0,1)}, anchor=south west, font=\small\bfseries},
]
\addplot[convE, mark=*] coordinates {
    (5,1.5675) (6,0.9026) (7,0.3222) (8,0.0760)
};
\addlegendentry{$E_{\mathrm{eff}}$}
\addplot[convNu, mark=square*, dashed] coordinates {
    (5,0.1427) (6,0.1245) (7,0.0550) (8,0.0162)
};
\addlegendentry{$\nu_{\mathrm{eff}}$}
\end{axis}
\end{tikzpicture}

